Fair CoVariance Neural Networks

Covariance-based data processing is widespread across signal processing and machine learning applications due to its ability to model data interconnectivities and dependencies. However, harmful biases in the data may become encoded in the sample covariance matrix and cause data-driven methods to treat different subpopulations unfairly. Existing works such as fair principal component analysis (PCA) mitigate these effects, but remain unstable in low sample regimes, which in turn may jeopardize the fairness goal. To address both biases and instability, we propose Fair coVariance Neural Networks (FVNNs), which perform graph convolutions on the covariance matrix for both fair and accurate predictions. Our FVNNs provide a flexible model compatible with several existing bias mitigation techniques. In particular, FVNNs allow for mitigating the bias in two ways: first, they operate on fair covariance estimates that remove biases from their principal components; second, they are trained in an end-to-end fashion via a fairness regularizer in the loss function so that the model parameters are tailored to solve the task directly in a fair manner. We prove that FVNNs are intrinsically fairer than analogous PCA approaches thanks to their stability in low sample regimes. We validate the robustness and fairness of our model on synthetic and real-world data, showcasing the flexibility of FVNNs along with the tradeoff between fair and accurate performance.

==> figures/credit_class.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{2.5}

% \pgfplotstableread{data/credit_vnn.csv}\vnntable
% \pgfplotstableread{data/credit_pca.csv}\pcatable
\pgfplotstableread{data/credit_vnn_flip.csv}\vnntable
\pgfplotstableread{data/credit_pca_flip.csv}\pcatable

\begin{axis}[
    xlabel={Error},
    ylabel={Bias},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=220,
    height=170,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
	% every axis/.append style={line width=0.5pt},
	% every axis plot/.append style={line width=1.25pt},
    ]

    % RBF PCA sample
    \addplot[ \kpcasmp, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=pcaSampRbf-acc, y=pcaSampRbf-fair, y error=pcaSampRbf-fair-std, x error=pcaSampRbf-acc-std ] {\pcatable};
    \addplot[ mark options={\kpcasmp}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=pcaSampRbf-acc, y=pcaSampRbf-fair ] {\pcatable};

    % RBF PCA debiased
    \addplot[ \kpcadeb, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=pcaDebRbf-acc, y=pcaDebRbf-fair, y error=pcaDebRbf-fair-std, x error=pcaDebRbf-acc-std ] {\pcatable};
    \addplot[ mark options={\kpcadeb}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=pcaDebRbf-acc, y=pcaDebRbf-fair ] {\pcatable};
        
    % RBF PCA balanced
    \addplot[ \kpcabal, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=pcaBalRbf-acc, y=pcaBalRbf-fair, y error=pcaBalRbf-fair-std, x error=pcaBalRbf-acc-std ] {\pcatable};
    \addplot[ mark options={\kpcabal}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=pcaBalRbf-acc, y=pcaBalRbf-fair ] {\pcatable};
        
    % Linear PCA sample
    \addplot[ \lpcasmp, 
        mark=triangle, mark size=2, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=pcaSampLin-acc, y=pcaSampLin-fair, y error=pcaSampLin-fair-std, x error=pcaSampLin-acc-std ] {\pcatable};
    \addplot[ mark options={\lpcasmp}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % solid, line width=0.75pt, 
        only marks, forget plot ] 
        table [ x=pcaSampLin-acc, y=pcaSampLin-fair ] {\pcatable};

    % Linear PCA debiased
    \addplot[ \lpcadeb, 
        mark=triangle, mark size=2, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=pcaDebLin-acc, y=pcaDebLin-fair, y error=pcaDebLin-fair-std, x error=pcaDebLin-acc-std ] {\pcatable};
    \addplot[ mark options={\lpcadeb}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % densely dotted, line width=0.75pt, 
        only marks, forget plot ] 
        table [ x=pcaDebLin-acc, y=pcaDebLin-fair ] {\pcatable};
        
    % Linear PCA balanced
    \addplot[ \lpcabal, 
        mark=triangle, mark size=2, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=pcaBalLin-acc, y=pcaBalLin-fair, y error=pcaBalLin-fair-std, x error=pcaBalLin-acc-std ] {\pcatable};
    \addplot[ mark options={\lpcabal}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % densely dashed, line width=0.75pt, 
        only marks, forget plot ] 
        table [ x=pcaBalLin-acc, y=pcaBalLin-fair ] {\pcatable};

    % VNN sample
    \addplot[ \fvnnsmp, 
        mark=o, mark size=1.5, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=vnnSamp-acc, y=vnnSamp-fair, y error=vnnSamp-fair-std, x error=vnnSamp-acc-std ] {\vnntable};
    \addplot[ mark options={\fvnnsmp}, mark repeat=8, 
        mark size=1.5, mark=*, 
        only marks, forget plot ] 
        table [ x=vnnSamp-acc, y=vnnSamp-fair ] {\vnntable};

    % VNN debiased
    \addplot[ \fvnndeb,
        mark=o, mark size=1.5, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=vnnDeb-acc, y=vnnDeb-fair, y error=vnnDeb-fair-std, x error=vnnDeb-acc-std ] {\vnntable};
    \addplot[ mark options={\fvnndeb}, mark repeat=8, 
        mark size=1.5, mark=*, 
        only marks, forget plot ] 
        table [ x=vnnDeb-acc, y=vnnDeb-fair ] {\vnntable};
        
    % VNN balanced
    \addplot[ \fvnnbal,
        mark=o, mark size=1.5, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=vnnBal-acc, y=vnnBal-fair, y error=vnnBal-fair-std, x error=vnnBal-acc-std ] {\vnntable};
    \addplot[ mark options={\fvnnbal}, mark repeat=8, 
        mark size=1.5, mark=*, 
        only marks, forget plot ] 
        table [ x=vnnBal-acc, y=vnnBal-fair ] {\vnntable};

    % \legend{
    %     PCA-K,
    %     PCA-KD,
    %     PCA-KB,
    %     PCA-L,
    %     PCA-LD,
    %     PCA-LB,
    %     VNN,
    %     VNN-D,
    %     VNN-B
    % }

\end{axis}

\end{tikzpicture}


==> figures/lsac_reg.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{2.5}

\pgfplotstableread{data/vnn_lsac.csv}\vnntable
\pgfplotstableread{data/pca_lsac.csv}\pcatable

\begin{axis}[
    xlabel={Error},
    ylabel={Bias},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=220,
    height=170,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
        
    % Linear PCA sample
    \addplot[ \lpcasmp, 
        mark=triangle, mark size=2, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_lin_acc, y=PCA_lin_fair, y error=PCA_lin_fair_std, x error=PCA_lin_acc_std ] {\pcatable};
    \addplot[ mark options={\lpcasmp}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_lin_acc, y=PCA_lin_fair ] {\pcatable};

    % Linear PCA debiased
    \addplot[ \lpcadeb, 
        mark=triangle, mark size=2, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_lin_deb_acc, y=PCA_lin_deb_fair, y error=PCA_lin_deb_fair_std, x error=PCA_lin_deb_acc_std ] {\pcatable};
    \addplot[ mark options={\lpcadeb}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_lin_deb_acc, y=PCA_lin_deb_fair ] {\pcatable};
        
    % Linear PCA balanced
    \addplot[ \lpcabal, 
        mark=triangle, mark size=2, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_lin_bal_acc, y=PCA_lin_bal_fair, y error=PCA_lin_bal_fair_std, x error=PCA_lin_bal_acc_std ] {\pcatable};
    \addplot[ mark options={\lpcabal}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_lin_bal_acc, y=PCA_lin_bal_fair ] {\pcatable};

    % RBF PCA sample
    \addplot[ \kpcasmp, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_RBF_acc, y=PCA_RBF_fair, y error=PCA_RBF_fair_std, x error=PCA_RBF_acc_std ] {\pcatable};
    \addplot[ mark options={\kpcasmp}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_RBF_acc, y=PCA_RBF_fair ] {\pcatable};

    % RBF PCA debiased
    \addplot[ \kpcadeb, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_RBF_deb_acc, y=PCA_RBF_deb_fair, y error=PCA_RBF_deb_fair_std, x error=PCA_RBF_deb_acc_std ] {\pcatable};
    \addplot[ mark options={\kpcadeb}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_RBF_deb_acc, y=PCA_RBF_deb_fair ] {\pcatable};
        
    % RBF PCA balanced
    \addplot[ \kpcabal, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_RBF_bal_acc, y=PCA_RBF_bal_fair, y error=PCA_RBF_bal_fair_std, x error=PCA_RBF_bal_acc_std ] {\pcatable};
    \addplot[ mark options={\kpcabal}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_RBF_bal_acc, y=PCA_RBF_bal_fair ] {\pcatable};

    % VNN sample
    \addplot[ \fvnnsmp, 
        mark=o, mark size=1.5, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=VNN_acc, y=VNN_fair, y error=VNN_fair_std, x error=VNN_acc_std ] {\vnntable};
    \addplot[ mark options={\fvnnsmp}, mark repeat=8, 
        mark size=1.5, mark=*, 
        only marks, forget plot ] 
        table [ x=VNN_acc, y=VNN_fair ] {\vnntable};

    % VNN debiased
    \addplot[ \fvnndeb, 
        mark=o, mark size=1.5, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=VNN_deb_acc, y=VNN_deb_fair, y error=VNN_deb_fair_std, x error=VNN_deb_acc_std ] {\vnntable};
    \addplot[ mark options={\fvnndeb}, mark repeat=8, mark size=1.5, only marks, mark=*, forget plot ] 
        table [ x=VNN_deb_acc, y=VNN_deb_fair ] {\vnntable};
        
    % VNN balanced
    \addplot[ \fvnnbal, 
        mark=o, mark size=1.5, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=VNN_bal_acc, y=VNN_bal_fair, y error=VNN_bal_fair_std, x error=VNN_bal_acc_std ] {\vnntable};
    \addplot[ mark options={\fvnnbal}, mark repeat=8, 
        mark size=1.5, 
        only marks, mark=*, forget plot ] 
        table [ x=VNN_bal_acc, y=VNN_bal_fair ] {\vnntable};
        
    \legend{
        {Lin. PCA, $\hbC$},
        {Lin. PCA, $\Cdeb$},
        {Lin. PCA, $\Cbal$},
        {RBF PCA, $\hbC$},
        {RBF PCA, $\Cdeb$},
        {RBF PCA, $\Cbal$},
        {FVNN, $\hbC$},
        {FVNN, $\Cdeb$},
        {FVNN, $\Cbal$}
    }

\end{axis}

\end{tikzpicture}

==> figures/parkinson_reg.tex <==
\begin{tikzpicture}[baseline,scale=.8,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{2.5}

\pgfplotstableread{data/vnn_parkinson.csv}\vnntable
\pgfplotstableread{data/pca_parkinson.csv}\pcatable

\begin{axis}[
    xlabel={Error},
    ylabel={Bias},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=220,
    height=170,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]
    
    % Linear PCA sample
    \addplot[ \lpcasmp, 
        mark=triangle, mark size=2, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_lin_acc, y=PCA_lin_fair, y error=PCA_lin_fair_std, x error=PCA_lin_acc_std ] {\pcatable};
    \addplot[ mark options={\lpcasmp}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_lin_acc, y=PCA_lin_fair ] {\pcatable};

    % Linear PCA debiased
    \addplot[ \lpcadeb, 
        mark=triangle, mark size=2, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_lin_deb_acc, y=PCA_lin_deb_fair, y error=PCA_lin_deb_fair_std, x error=PCA_lin_deb_acc_std ] {\pcatable};
    \addplot[ mark options={\lpcadeb}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_lin_deb_acc, y=PCA_lin_deb_fair ] {\pcatable};
        
    % Linear PCA balanced
    \addplot[ \lpcabal, 
        mark=triangle, mark size=2, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_lin_bal_acc, y=PCA_lin_bal_fair, y error=PCA_lin_bal_fair_std, x error=PCA_lin_bal_acc_std ] {\pcatable};
    \addplot[ mark options={\lpcabal}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        % every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_lin_bal_acc, y=PCA_lin_bal_fair ] {\pcatable};

    % RBF PCA sample
    \addplot[ \kpcasmp, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_RBF_acc, y=PCA_RBF_fair, y error=PCA_RBF_fair_std, x error=PCA_RBF_acc_std ] {\pcatable};
    \addplot[ mark options={\kpcasmp}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_RBF_acc, y=PCA_RBF_fair ] {\pcatable};

    % RBF PCA debiased
    \addplot[ \kpcadeb, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_RBF_deb_acc, y=PCA_RBF_deb_fair, y error=PCA_RBF_deb_fair_std, x error=PCA_RBF_deb_acc_std ] {\pcatable};
    \addplot[ mark options={\kpcadeb}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_RBF_deb_acc, y=PCA_RBF_deb_fair ] {\pcatable};
        
    % RBF PCA balanced
    \addplot[ \kpcabal, 
        mark=triangle, mark size=2, 
        every mark/.append style={rotate=180}, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=PCA_RBF_bal_acc, y=PCA_RBF_bal_fair, y error=PCA_RBF_bal_fair_std, x error=PCA_RBF_bal_acc_std ] {\pcatable};
    \addplot[ mark options={\kpcabal}, mark repeat=8, 
        mark size=2, mark=triangle*, 
        every mark/.append style={rotate=180}, 
        only marks, forget plot ] 
        table [ x=PCA_RBF_bal_acc, y=PCA_RBF_bal_fair ] {\pcatable};

    % VNN sample
    \addplot[ \fvnnsmp, 
        mark=o, mark size=1.5, 
        solid, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=VNN_acc, y=VNN_fair, y error=VNN_fair_std, x error=VNN_acc_std ] {\vnntable};
    \addplot[ mark options={\fvnnsmp}, mark repeat=8, 
        mark size=1.5, mark=*, 
        only marks, forget plot ] 
        table [ x=VNN_acc, y=VNN_fair ] {\vnntable};

    % VNN debiased
    \addplot[ \fvnndeb, 
        mark=o, mark size=1.5, 
        densely dotted, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=VNN_deb_acc, y=VNN_deb_fair, y error=VNN_deb_fair_std, x error=VNN_deb_acc_std ] {\vnntable};
    \addplot[ mark options={\fvnndeb}, mark repeat=8, mark size=1.5, only marks, mark=*, forget plot ] 
        table [ x=VNN_deb_acc, y=VNN_deb_fair ] {\vnntable};
        
    % VNN balanced
    \addplot[ \fvnnbal, 
        mark=o, mark size=1.5, 
        densely dashed, 
        % line width=0.75pt, 
        error bars/.cd, y dir=both, y explicit, x dir=both, x explicit, error mark=none]  
        table [ x=VNN_bal_acc, y=VNN_bal_fair, y error=VNN_bal_fair_std, x error=VNN_bal_acc_std ] {\vnntable};
    \addplot[ mark options={\fvnnbal}, mark repeat=8, 
        mark size=1.5, 
        only marks, mark=*, forget plot ] 
        table [ x=VNN_bal_acc, y=VNN_bal_fair ] {\vnntable};
        
    % \legend{
    %     PCA-K,
    %     PCA-KD,
    %     PCA-KB,
    %     PCA-L,
    %     PCA-LD,
    %     PCA-LB,
    %     VNN,
    %     VNN-D,
    %     VNN-B
    % }

\end{axis}

\end{tikzpicture}


==> figures/thm1_bias.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{2.5}

\pgfplotstableread{data/synth_smape_diff.csv}\errtable

\begin{axis}[
    xlabel={(a) Minority class samples},
    ylabel={Bias},
    xmin=0,
    xmax=500,
    % ytick={0, 2e-2, 4e-2},
    % ymin=0,
    % ymax=3.5,
    % xtick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled y ticks=false,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.55, 1.02)},
        anchor=south west},
    % legend style={
    %     at={(.5, 1.02)},
    %     anchor=south},
    legend columns=3,
    width=220,
    height=160,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % Linear PCA
    % \addplot[ RoyalBlue2, 
    \addplot[ \lpcasmp, 
        % mark=diamond, solid, mark size=1.5 ]
        mark=triangle, 
        solid, 
        % line width=0.75pt, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_lin ] {\errtable};

    % Kernel PCA
    % \addplot[ Goldenrod3, 
    \addplot[ \kpcasmp, 
        % mark=x, solid, mark size=2 ]
        mark=triangle, 
        solid, 
        % line width=0.75pt, 
        every mark/.append style={rotate=180}, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_RBF ] {\errtable};

    % VNN
    % \addplot[ white!10!Red2, 
    \addplot[ \fvnnsmp, 
        % mark=o, solid, mark size=1 ]
        mark=o,
        solid, 
        % line width=0.75pt, 
        mark size=1 ]
    table [ x=min_class_samples, y=VNN ] {\errtable};

    % Linear PCA balanced
    % \addplot[ white!40!RoyalBlue1, 
    \addplot[ \lpcabal, 
        % mark=diamond, densely dashed, mark size=1.5 ]
        mark=triangle, 
        densely dashed, 
        % line width=0.75pt, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_lin_fair ] {\errtable};

    % Kernel PCA balanced
    % \addplot[ white!30!Goldenrod2, 
    \addplot[ \kpcabal, 
        % mark=x, densely dashed, mark size=2 ]
        mark=triangle, 
        densely dashed, 
        % line width=0.75pt,
        every mark/.append style={rotate=180}, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_RBF_fair ] {\errtable};

    % VNN balanced
    \addplot[ \fvnnbal, 
        % mark=o, densely dashed, mark size=1 ]
        mark=o,
        densely dashed, 
        % line width=0.75pt, 
        mark size=1 ]
    table [ x=min_class_samples, y=VNN_fair ] {\errtable};

    % \legend{
    %     PCA-L,
    %     PCA-K,
    %     VNN,
    %     PCA-LB,
    %     PCA-KB,
    %     VNN-B
    % }
    
    \legend{
        {Lin. PCA, $\hbC$},
        {RBF PCA, $\hbC$},
        {FVNN, $\hbC$},
        {Lin. PCA, $\Cbal$},
        {RBF PCA, $\Cbal$},
        {FVNN, $\Cbal$}
    }


\end{axis}

\end{tikzpicture}


==> figures/thm1_err.tex <==
\begin{tikzpicture}[baseline,scale=.9,trim axis left, trim axis right]

\pgfmathsetmacro{\initmarksize}{2.5}

\pgfplotstableread{data/synth_smape.csv}\errtable

\begin{axis}[
    xlabel={(b) Minority class samples},
    ylabel={Error},
    xmin=0,
    xmax=500,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=220,
    height=160,
    % xtick pos=left,
    % ytick pos=left,
    label style={font=\small},
    tick label style={font=\small}
    ]

    % Linear PCA
    % \addplot[ RoyalBlue2, 
    \addplot[ \lpcasmp, 
        % mark=diamond, solid, mark size=1.5 ]
        mark=triangle, 
        solid, 
        % line width=0.75pt, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_lin ] {\errtable};

    % Kernel PCA
    % \addplot[ Goldenrod3, 
    \addplot[ \kpcasmp, 
        % mark=x, solid, mark size=2 ]
        mark=triangle, 
        solid, 
        % line width=0.75pt,
        every mark/.append style={rotate=180}, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_RBF ] {\errtable};

    % VNN
    % \addplot[ white!10!Red2, 
    \addplot[ \fvnnsmp, 
        % mark=o, solid, mark size=1 ]
        mark=o,
        solid, 
        % line width=0.75pt,
        mark size=1 ]
    table [ x=min_class_samples, y=VNN ] {\errtable};

    % Linear PCA balanced
    % \addplot[ white!40!RoyalBlue1, 
    \addplot[ \lpcabal, 
        % mark=diamond, densely dashed, mark size=1.5 ]
        mark=triangle, 
        densely dashed, 
        % line width=0.75pt,
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_lin_fair ] {\errtable};

    % Kernel PCA balanced
    % \addplot[ white!30!Goldenrod2, 
    \addplot[ \kpcabal, 
        % mark=x, densely dashed, mark size=2 ]
        mark=triangle, 
        densely dashed, 
        % line width=0.75pt,
        every mark/.append style={rotate=180}, 
        mark size=1.5 ]
    table [ x=min_class_samples, y=PCA_RBF_fair ] {\errtable};

    % VNN balanced
    \addplot[ \fvnnbal, 
        % mark=o, densely dashed, mark size=1 ]
        mark=o,
        densely dashed, 
        % line width=0.75pt,
        mark size=1 ]
    table [ x=min_class_samples, y=VNN_fair ] {\errtable};

    % \legend{
    %     PCA-L,
    %     PCA-K,
    %     VNN,
    %     PCA-LB,
    %     PCA-KB,
    %     VNN-B
    % }

    % \legend{
    %     {Lin. PCA},
    %     {RBF PCA},
    %     FVNN,
    %     {RBF PCA, $\Cbal$},
    %     {Lin. PCA, $\Cbal$},
    %     {FVNN, $\Cbal$}
    % }

\end{axis}

\end{tikzpicture}

